High dimensional inference for the structural health monitoring of lock gates

Locks and dams are critical pieces of inland waterways. However, many components of existing locks have been in operation past their designed lifetime. To ensure safe and cost effective operations, it is therefore important to monitor the structural health of locks. To support lock gate monitoring, this work considers a high dimensional Bayesian inference problem that combines noisy real time strain observations with a detailed finite element model. To solve this problem, we develop a new technique that combines Karhunen-Lo\`eve decompositions, stochastic differential equation representations of Gaussian processes, and Kalman smoothing that scales linearly with the number of observations and could be used for near real-time monitoring. We use quasi-periodic Gaussian processes to model thermal influences on the strain and infer spatially distributed boundary conditions in the model, which are also characterized with Gaussian process prior distributions. The power of this approach is demonstrated on a small synthetic example and then with real observations of Mississippi River Lock 27, which is located near St. Louis, MO USA. The results show that our approach is able to probabilistically characterize the posterior distribution over nearly 1.4 million parameters in under an hour on a standard desktop computer.

==> pics/MiterGatePlanClosed.tex <==
\begin{tikzpicture}[scale=0.6]

%%%%%%%%%%%%
% Water
\fill[fill=blue!40!black!10!white] (-1,4) rectangle (6,-2);

%%%%%%%%%%%%
% Left Leaf
\begin{scope}[xshift=-0.55cm]

% wall
\draw[fill=black!25,draw=none] (-1.35,4) -- (-0.35,4) -- (-0.35,-0.08) -- (0.15,-0.08) -- (0.15,-2) -- (-1.35,-2) -- cycle;
\draw[draw=black!90] (-0.35,4) -- (-0.35,-0.08) -- (0.15,-0.08) -- (0.15,-2);

% Gate
%\draw[fill=red!70!black!80!white, draw=red!20!black, thick]   (-0.93, 0.115) -- (-0.5675, 0.515) -- (1.6,1.45) -- (2.25,1.45) -- (2.25, 1.35) -- (-0.81, 0.03) -- cycle;
\draw[fill=red!70!black!80!white, draw=red!20!black, thick]  (-0.080000,0.095000) -- (0.282500,0.495000) -- (2.450000,1.430000) -- (3.100000,1.430000) -- (3.100000,1.330000) -- (0.040000,0.010000) -- cycle;
% Pintle (as circle)
\draw[fill=black] (0.0,0.0) circle (0.1cm);
\end{scope}

%%%%%%%%%%%%
% Right Leaf
\begin{scope}[xshift=5.65cm, xscale=-1]

% wall
\draw[fill=black!25,draw=none] (-1.35,4) -- (-0.35,4) -- (-0.35,-0.08) -- (0.15,-0.08) -- (0.15,-2) -- (-1.35,-2) -- cycle;
\draw[draw=black!90] (-0.35,4) -- (-0.35,-0.08) -- (0.15,-0.08) -- (0.15,-2);

% Gate
%\draw[fill=red!70!black!80!white, draw=red!20!black, thick]   (-0.93, 0.115) -- (-0.5675, 0.515) -- (1.6,1.45) -- (2.25,1.45) -- (2.25, 1.35) -- (-0.81, 0.03) -- cycle;
\draw[fill=red!70!black!80!white, draw=red!20!black, thick]  (-0.080000,0.095000) -- (0.282500,0.495000) -- (2.450000,1.430000) -- (3.100000,1.430000) -- (3.100000,1.330000) -- (0.040000,0.010000) -- cycle;
% Pintle (as circle)
\draw[fill=black] (0.0,0.0) circle (0.1cm);
\end{scope}

%%%%%%%%%%%%
% Annotations
\node at (-1.2,-1) {\footnotesize Wall};s
\node at (6.3,-1) {\footnotesize Wall};

\node at (2.55,3.75) {\footnotesize Upstream};
\node at (2.55,-1.75) {\footnotesize Downstream};

%\node[draw] (quoinwall) at (0.125,1.7) {Quoin-Wall};
%\draw[->, very thick] (quoinwall.south west) -- (-0.9,0.2);
%
%\node[draw] (mitermiter) at (2.25, 0.5) {Miter-Miter};
%\draw[->, very thick] (mitermiter.north) -- (2.25,1.3);

\draw[dashed, very thick, draw=green!50!black] (2.55,1.4) circle (0.3cm);
\node[anchor=south east, green!50!black] at (2.5,1.55) {Miter};

\draw[dashed, very thick, draw=green!50!black] (-0.55,0.0) circle (0.3cm);
\node[anchor=north west, green!50!black] (quoin1) at (0.0,0.0) {Quoin};
\draw[thick,green!50!black] (0.15,-0.45) edge[out=180,in=-45,->] (-.25,-0.2);

\draw[dashed, very thick, draw=green!50!black] (5.65,0.0)  circle (0.3cm);
\node[anchor=south west, green!50!black] (quoinlab) at (4.1, 0.8) {Quoin};
\draw[thick,green!50!black] (5.1,0.9) edge[->,out=-45,in=90] (5.65,0.3);


\end{tikzpicture}

==> pics/MiterGatePlanOpen.tex <==
\begin{tikzpicture}[scale=0.6]

%%%%%%%%%%%%
% Water
\fill[fill=blue!40!black!10!white] (-1,4) rectangle (7,-2);

%%%%%%%%%%%%
% Left Leaf
\begin{scope}[xshift=-0.55cm]

% wall
\draw[fill=black!25,draw=none] (-1.35,4) -- (-0.35,4) -- (-0.35,-0.08) -- (0.15,-0.08) -- (0.15,-2) -- (-1.35,-2) -- cycle;
\draw[draw=black!90] (-0.35,4) -- (-0.35,-0.08) -- (0.15,-0.08) -- (0.15,-2);

% Gate
%\draw[fill=red!70!black!80!white, draw=red!20!black, thick]   (-0.93, 0.115) -- (-0.5675, 0.515) -- (1.6,1.45) -- (2.25,1.45) -- (2.25, 1.35) -- (-0.81, 0.03) -- cycle;
\begin{scope}[rotate=66]
\draw[fill=red!70!black!80!white, draw=red!20!black, thick]  (-0.080000,0.095000) -- (0.282500,0.495000) -- (2.450000,1.430000) -- (3.100000,1.430000) -- (3.100000,1.330000) -- (0.040000,0.010000) -- cycle;
% Pintle (as circle)
\draw[fill=black] (0.0,0.0) circle (0.1cm);
\end{scope}
\end{scope}

%%%%%%%%%%%%
% Right Leaf
\begin{scope}[xshift=5.65cm, xscale=-1]

% wall
\draw[fill=black!25,draw=none] (-1.35,4) -- (-0.35,4) -- (-0.35,-0.08) -- (0.15,-0.08) -- (0.15,-2) -- (-1.35,-2) -- cycle;
\draw[draw=black!90] (-0.35,4) -- (-0.35,-0.08) -- (0.15,-0.08) -- (0.15,-2);

% Gate
%\draw[fill=red!70!black!80!white, draw=red!20!black, thick]   (-0.93, 0.115) -- (-0.5675, 0.515) -- (1.6,1.45) -- (2.25,1.45) -- (2.25, 1.35) -- (-0.81, 0.03) -- cycle;
\begin{scope}[rotate=66]
\draw[fill=red!70!black!80!white, draw=red!20!black, thick]  (-0.080000,0.095000) -- (0.282500,0.495000) -- (2.450000,1.430000) -- (3.100000,1.430000) -- (3.100000,1.330000) -- (0.040000,0.010000) -- cycle;
% Pintle (as circle)
\draw[fill=black] (0.0,0.0) circle (0.1cm);
\end{scope}

\end{scope}

%%%%%%%%%%%%
% Annotations
\node at (-1.2,-1) {\footnotesize Wall};
\node at (6.3,-1) {\footnotesize Wall};

\node at (2.55,3.75) {\footnotesize Upstream};
\node at (2.55,-1.75) {\footnotesize Downstream};

%\node[draw] (quoinwall) at (0.125,1.7) {Quoin-Wall};
%\draw[->, very thick] (quoinwall.south west) -- (-0.9,0.2);
%
%\node[draw] (mitermiter) at (2.25, 0.5) {Miter-Miter};
%\draw[->, very thick] (mitermiter.north) -- (2.25,1.3);


\draw[dashed, very thick, draw=green!50!black] (-0.55,0.0) circle (0.3cm);
\node[anchor=north west, green!50!black] (quoin1) at (0.0,0.0) {Quoin};
\draw[thick,green!50!black] (0.15,-0.45) edge[out=180,in=-45,->] (-.25,-0.2);

\draw[dashed, very thick, draw=green!50!black] (-0.55, 3.35)  circle (0.3cm) node[green!50!black,below right]{Miter};

\draw[dashed, very thick, draw=green!50!black] (5.65, 3.35)  circle (0.3cm) node[green!50!black, below left]{Miter};

\draw[dashed, very thick, draw=green!50!black] (5.65,0.0) circle (0.3cm);
\node[anchor=south west, green!50!black] (quoinlab) at (3.5, 0.0) {Quoin};
\draw[thick,green!50!black] (4.8,0.25) edge[->,out=-45,in=180] (5.25,0.0);


\end{tikzpicture}
